Robustness analysis of car-following models for full speed range ACC systems

Adaptive cruise control systems are fundamental components of the automation of the driving. At upper control level, ACC systems are based on car-following models determining the acceleration rate of a vehicle according to the distance gap to the predecessor and the speed difference. The pursuit strategy consists in keeping a constant time gap with the predecessor, as recommended by industrial norms for ACC systems. The systematic active safety of the systems is tackled thanks to local and string stability analysis. Several classical constant time gap linear and non-linear car-following models are compared. We critically evaluate the stability robustness of the models against latency, noise and measurement error, heterogeneity, or kinetic constraints operating in the dynamics at lower control level. The results highlight that many factors can perturb the stability and induce the formation of stop-and-go waves, even for intrinsically stable car-following models.

==> Figures/scheme_summary.tex <==
% Created by tikzDevice version 0.10.1 on 2019-06-27 21:48:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.1pt,y=1.05pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (310.14, 78.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (310.14, 78.25);
\definecolor{drawColor}{gray}{0.30}
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 11.49, 63.76) --
	( 69.64, 63.76) --
	( 69.64, 28.98) --
	( 11.49, 28.98) --
	( 11.49, 63.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.56, 53.08) {Measuring};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.56, 44.30) {spacing \textcolor{blue!80!black}{$x_1-x$},};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.56, 35.67) { speeds \textcolor{blue!80!black}{$\dot x$}, \textcolor{blue!80!black}{$\dot x_1$}};
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 96.92, 75.35) --
	(184.14, 75.35) --
	(184.14, 17.39) --
	( 96.92, 17.39) --
	( 96.92, 75.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.53, 65.13) {{\bf Upper level} (CF)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (140.53, 50.64) {\textcolor{blue!80!black}{$\ddot x=F(x_1-x,\dot x,\dot x_1)$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (140.53, 36.90) {$\rightarrow$ Desired time gap \textcolor{blue!80!black}{$T_s$}, desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (140.53, 31.10) {speed \textcolor{blue!80!black}{$v_0$}, minimal spacing \textcolor{blue!80!black}{$\ell$},~~~~~};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (140.53, 25.14) {relaxation time \textcolor{blue!80!black}{$T^r$}, ...~~~~~~~~~~~~~};
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (211.42, 75.35) --
	(298.65, 75.35) --
	(298.65, 17.39) --
	(211.42, 17.39) --
	(211.42, 75.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (255.04, 65.13) {{\bf Lower level} };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (255.04, 50.64) {\textcolor{blue!80!black}{$\ddot x_i(t\!+\!\tau)=\big[F_i\big]_{a_{-}}^{a_{+}}\!+\sigma \xi$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (255.04, 35.45) {$\rightarrow$ Latency \textcolor{blue!80!black}{$\tau$}, noise \textcolor{blue!80!black}{$\sigma$}, kinetic cons-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (255.04, 29.65) {traints \textcolor{blue!80!black}{$a_{min},a_{max}$}, heterogeneity, ...};
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 73.08, 46.37) -- ( 93.47, 46.37);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 87.21, 42.75) --
	( 93.47, 46.37) --
	( 87.21, 49.98);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (187.59, 46.37) -- (207.98, 46.37);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (201.72, 42.75) --
	(207.98, 46.37) --
	(201.72, 49.98);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 40.56,  2.90) -- ( 40.56, 25.53);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 44.18, 19.27) --
	( 40.56, 25.53) --
	( 36.95, 19.27);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 40.56, 25.53) --
	( 40.56,  2.90) --
	(255.04,  2.90) --
	(255.04, 13.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 70,  8) {Time-dependency};
\end{scope}
\end{tikzpicture}


==> Figures/scheme_vehicle.tex <==
% Created by tikzDevice version 0.10.1 on 2018-11-07 23:38:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.875pt,y=.875pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.62, 71.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62, 71.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.19, 16.75) -- ( 67.71, 16.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.19, 16.75) -- ( 28.19, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.71, 16.75) -- ( 67.71, 26.16);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 67.71, 21.45) -- ( 67.71, 24.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.19, 26.16) -- ( 67.71, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.48, 26.16) -- ( 41.36, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.36, 35.57) -- ( 54.53, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.53, 35.57) -- ( 61.12, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.12, 26.16) -- ( 67.71, 26.16);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 38.07, 16.75) circle (  4.50);

\path[fill=fillColor] ( 57.83, 16.75) circle (  4.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 16.75) -- (199.43, 16.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 16.75) -- (159.92, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.43, 16.75) -- (199.43, 26.16);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (199.43, 21.45) -- (199.43, 24.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 26.16) -- (199.43, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.21, 26.16) -- (173.09, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.09, 35.57) -- (186.26, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.26, 35.57) -- (192.85, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.85, 26.16) -- (199.43, 26.16);

\path[fill=fillColor] (169.79, 16.75) circle (  4.50);

\path[fill=fillColor] (189.55, 16.75) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.95, 12.04) -- ( 47.95,  9.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.95, 12.04) -- ( 47.95, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.67, 12.04) -- (179.67,  9.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.67, 12.04) -- (179.67, 56.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.95, 56.27) -- (179.67, 56.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.95, 59.16) --
	( 47.95, 56.27) --
	( 47.95, 53.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.67, 53.37) --
	(179.67, 56.27) --
	(179.67, 59.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.71, 12.04) -- ( 67.71, 40.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (159.92, 12.04) -- (159.92, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.71, 40.27) -- ( 87.47, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.71, 43.16) --
	( 67.71, 40.27) --
	( 67.71, 37.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.47, 37.38) --
	( 87.47, 40.27) --
	( 87.47, 43.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.47, 40.27) -- (159.92, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.47, 43.16) --
	( 87.47, 40.27) --
	( 87.47, 37.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 37.38) --
	(159.92, 40.27) --
	(159.92, 43.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.95, 40.27) -- ( 61.12, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.12, 38.54) --
	( 61.12, 40.27) --
	( 58.12, 42.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 54.53, 45.80) {\textcolor{blue!80!black}{$\dot x$}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.67, 40.27) -- (192.85, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.84, 38.54) --
	(192.85, 40.27) --
	(189.84, 42.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (188, 45.80) {\textcolor{blue!80!black}{$\dot x_1$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 47.95,  2.68) {\textcolor{blue!80!black}{$x$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (179.67,  3.39) {\textcolor{blue!80!black}{$x_1$}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  8.43, 12.04) -- (219.19, 12.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.93,  8.43) --
	(219.19, 12.04) --
	(212.93, 15.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (113.81, 61.72) {\textcolor{blue!80!black}{$\Delta x=x_1-x$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 77.59, 29) {\textcolor{blue!80!black}{$D_0$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.69, 29) {\textcolor{blue!80!black}{$T_s \times\dot x$}};
\end{scope}
\end{tikzpicture}

